CNN-based Prediction of Partition Path for VVC Fast Inter Partitioning Using Motion Fields

The Versatile Video Coding (VVC) standard has been recently finalized by the Joint Video Exploration Team (JVET). Compared to the High Efficiency Video Coding (HEVC) standard, VVC offers about 50% compression efficiency gain, in terms of Bjontegaard Delta-Rate (BD-rate), at the cost of a 10-fold increase in encoding complexity. In this paper, we propose a method based on Convolutional Neural Network (CNN) to speed up the inter partitioning process in VVC. Firstly, a novel representation for the quadtree with nested multi-type tree (QTMT) partition is introduced, derived from the partition path. Secondly, we develop a U-Net-based CNN taking a multi-scale motion vector field as input at the Coding Tree Unit (CTU) level. The purpose of CNN inference is to predict the optimal partition path during the Rate-Distortion Optimization (RDO) process. To achieve this, we divide CTU into grids and predict the Quaternary Tree (QT) depth and Multi-type Tree (MT) split decisions for each cell of the grid. Thirdly, an efficient partition pruning algorithm is introduced to employ the CNN predictions at each partitioning level to skip RDO evaluations of unnecessary partition paths. Finally, an adaptive threshold selection scheme is designed, making the trade-off between complexity and efficiency scalable. Experiments show that the proposed method can achieve acceleration ranging from 16.5% to 60.2% under the RandomAccess Group Of Picture 32 (RAGOP32) configuration with a reasonable efficiency drop ranging from 0.44% to 4.59% in terms of BD-rate, which surpasses other state-of-the-art solutions. Additionally, our method stands out as one of the lightest approaches in the field, which ensures its applicability to other encoders.

==> graphs/compare_rf.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={BD-rate loss \scriptsize{($\%$)}},
	ylabel={TS \scriptsize{($\%$)}},
	legend pos=south east,
	legend style={nodes={scale=0.7, transform shape}},
	width=9cm,
	y label style={at={(axis description cs:0.1,.5)},anchor=south},
	grid=major
]
\addplot[red,mark=asterisk] coordinates {
(0.435,  16.5) % (False, 0)
(1.231,	35) % (True, 0)
(1.34,	40.6) %(True, 0.125)
(1.98,	49.9) %(True, 0.175)
(3.22,	56.5) %(True, 0.225)
(4.59,	60.2) %(True, 0.26)
};



\addplot[black,mark=triangle] coordinates {
(1.40,  38) % (False, 0)
(3.24,	51) % (True, 0)
(4.65,	56) % (True, 0.125)
};


\addplot[green,mark=diamond] coordinates {
(1.16,  18.5) % (medium)
(2.824,	50.1) % (fast)
};


% \addplot[black,mark=diamond] coordinates {
% (1.11,  31.8) % (medium)
% (2.33,	43.4) % (fast)
% (3.12,	54.3) % (fast)
% };





\node [black] at (axis cs:0.25, 18) {\scriptsize{(F, 0)}};
\node [black] at (axis cs:0.9,	35) {\scriptsize{(T, 0)}};
\node [black] at (axis cs:1.0,  43) {\scriptsize{(T, 0.125)}};
\node [black] at (axis cs:1.5,	51) {\scriptsize{(T, 0.175)}};
\node [black] at (axis cs:2.8,  56) {\scriptsize{(T, 0.225)}};
\node [black] at (axis cs:4,  62) {\scriptsize{(T, 0.26)}};


\node [black] at (axis cs:1.8,  37) {\scriptsize{(T, 0.125)}};
\node [black] at (axis cs:3.7,  50) {\scriptsize{(T, 0.225)}};
\node [black] at (axis cs:4.6,  53) {\scriptsize{(T, 0.26)}};



\node [black] at (axis cs:1.6, 18) {\scriptsize{Medium}};
\node [black] at (axis cs:2.5, 50) {\scriptsize{Fast}};




\legend{Ours \scriptsize{(VTM10)}, 
Ours \scriptsize{(VTM21)}, 
Reproduction of \cite{kulupana2021fast} \scriptsize{(VTM10)},\scriptsize{(VTM10)}}
\end{axis}
\end{tikzpicture}


==> graphs/input_compare.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={BD-rate loss \scriptsize{($\%$)}},
	ylabel={Percentage of encoding time saving \scriptsize{($\%$)}},
	legend pos=south east,
	legend style={nodes={scale=0.7, transform shape}},
	width=9cm,
	y label style={at={(axis description cs:0.1,.5)},anchor=south},
	grid=major
]
\addplot coordinates {
(2.25,  37.0)
(4.15,	45.9)
(6.68,	52.1)
(11.57,	57)
};


\addplot[green,mark=square] coordinates {
(1.8,   40.4)
(3.31,	47.0)
(5.69,	51.2)
(9.58,	57.7)

};



% \node [black] at (axis cs:0.5, 16) {\scriptsize{Th:0.4}};
% \node [black] at (axis cs:1.2,	26) {\scriptsize{Th:0.1}};
% \node [black] at (axis cs:1.6,  31) {\scriptsize{Th:0}};


\legend{PIX-CNN \scriptsize{(VTM10)}, MVF-CNN \scriptsize{(VTM10)},\scriptsize{(VTM10)}}
\end{axis}
\end{tikzpicture}

